The bunkbed conjecture is not robust to generalisation

The bunkbed conjecture, which has featured in the folklore of probability theory since at least 1985, concerns bond percolation on the product graph $G\Box K_2$. We have two copies $G_0$ and $G_1$ of $G$, and if $x^{(0)}$ and $x^{(1)}$ are the copies of a vertex $x\in V(G)$ in $G_0$ and $G_1$ respectively, then edge $x^{(0)}x^{(1)}$ is present. The conjecture states that, for vertices $u,v\in V(G)$, percolation from $u^{(0)}$ to $v^{(0)}$ is at least as likely as percolation from $u^{(0)}$ to $v^{(1)}$. While the conjecture is widely expected to be true, having attracted significant attention, a general proof has not been forthcoming. In this paper we consider three natural generalisations of the bunkbed conjecture; to site percolation, to hypergraphs, and to directed graphs. Our main aim is to show that all these generalisations are false, and to this end we construct a sequence of counterexamples to these statements. However, we also consider under what extra conditions these generalisations might hold, and give some classes of graph for which the bunkbed conjecture for site percolation does hold.

==> tikz-pics/basic-example.tikz <==
\begin{tikzpicture}[scale=1.5, every node/.style={draw, circle, fill=black, inner sep=0pt, minimum width=4pt}]

    % Define vertices
    \node[label=above:$v_1$] (A) at (90:1) {};
    \node[label={[xshift=-1mm]left:$v_2$}] (B) at (162:1) {};
    \node[label=left:$v_3$] (C) at (234:1) {};
    \node[label=right:$v_4$] (D) at (306:1) {};
    \node[label=right:$v_5$] (E) at (18:1) {};
    
    % Define extra vertices for the 4-cycle
    \node[label=left:$v_6$] (F) at (-0.6, -2) {};
    \node[label={[yshift=-1mm]below:$v_7$}] (G) at (0.6, -2) {};

    % And the other couple of vertices
    \node[label={[yshift=-1mm]below:$v_8$}] (H) at (1.3, -2.8) {};
    \node[label=below:$v_9$] (I) at (-0.6, -2.8) {};
    
    % Draw the 5-cycle
    \draw (A) -- (B) -- (C) -- (D) -- (E) -- (A);
    
    % Draw the 4-cycle using the shared edge (D-E)
    \draw (C) -- (F) -- (G) -- (D);

    % And the other stuff
    \draw (E) -- (H) -- (I) -- (F);

    % Highlight nodes
    \draw[thick] (B) circle (0.1);
    \draw[thick] (G) circle (0.1);
    \draw[thick] (H) circle (0.1);
\end{tikzpicture}

==> tikz-pics/general-example.tikz <==
\def\bunkbedheight{1.45}
\def\leftsinglewidth{0.58}
\begin{tikzpicture}[scale=1.5, every node/.style={draw, circle, fill=black, inner sep=0pt, minimum width=4pt}]

    % The graph G on the left
    \node[label=left:$u$] (u) at (2*\leftsinglewidth,0) {};
    \node[label=left:$w$] (w) at (\leftsinglewidth,1) {};
    \node[label=right:$x$] (x) at (3*\leftsinglewidth,1) {};
    \node[label=left:$z$] (z) at (0,2) {};
    \node[label=above:$y$] (y) at (2*\leftsinglewidth,2) {};
    \node[label=right:$v$] (v) at (4*\leftsinglewidth,2) {};

    \draw (x) -- (u) -- (w) -- (x) -- (v) -- (y) -- (w) -- (z) -- (y);

    %The bunkbed graph on the right.
    \begin{scope}[shift={(3.5,-\bunkbedheight / 2.0)}]
        % Bottom layer
        \node[label=right:$u^{(0)}$] (u0) at (1.6,0) {};
        \node[label=left:$w^{(0)}$] (w0) at (0.8,1) {};
        \node[label=right:$x^{(0)}$] (x0) at (2.8,1) {};
        \node[label=left:$z^{(0)}$] (z0) at (0,2) {};
        \node[label=above:$y^{(0)}$] (y0) at (2,2) {};
        \node[label=right:$v^{(0)}$] (v0) at (4,2) {};
    
        % Top layer
        \begin{scope}[shift={(0,\bunkbedheight)}]
            \node[label=right:$u^{(1)}$] (u1) at (1.6,0) {};
            \node[label=left:$w^{(1)}$] (w1) at (0.8,1) {};
            \node[label=right:$x^{(1)}$] (x1) at (2.8,1) {};
            \node[label=left:$z^{(1)}$] (z1) at (0,2) {};
            \node[label=above:$y^{(1)}$] (y1) at (2,2) {};
            \node[label=right:$v^{(1)}$] (v1) at (4,2) {};
        \end{scope}
    
        \draw[thick] (u0) -- (w0) -- (x0) -- (v0) -- (y0) -- (z0) -- (z1) -- (y1) -- (v1);
        \draw[thick] (u1) -- (x1) -- (x0);
        \draw[thick] (z1) -- (w1) -- (y1);
        \draw[thick, dotted] (z0) -- (w0) -- (y0) -- (y1);
        \draw[thick, dotted] (v0) -- (v1);
        \draw[thick, dotted] (w0) -- (w1) -- (x1) -- (v1);
        \draw[thick, dotted] (x0) -- (u0) -- (u1) -- (w1);
    \end{scope}
\end{tikzpicture}

==> tikz-pics/hyper-example.tikz <==
\usetikzlibrary{shapes.geometric} % For triangle shapes
\begin{tikzpicture}[scale=1.5,vertex/.style={circle, fill, inner sep=2pt}]
    % Vertices
    \node[vertex, label=above:$u_1$] (v1) at (1.5, 4) {};
    \node[vertex, label=left:$u_2$] (v2) at (0, 3) {};
    \node[vertex, label=right:$u_3$] (v3) at (3, 3) {};
    \node[vertex, label=left:$u_4$] (v4) at (0, 2) {};
    \node[vertex, label=above:$u_5$] (v5) at (1, 2.5) {};
    \node[vertex, label=above:$u_6$] (v6) at (2, 2.5) {};
    \node[vertex, label=right:$u_7$] (v7) at (1.5, 1.5) {};
    \node[vertex, label=left:$u_8$] (v8) at (0, 1) {};
    \node[vertex, label=right:$u_9$] (v9) at (3, 1) {};
    \node[vertex, label=below:$u_{10}$] (v10) at (1.5, 0) {};
    
    % Hyperedges as shaded triangles
    \begin{scope}[fill opacity=0.3]
    \fill[black] (v1.center) -- (v2.center) -- (v3.center) -- cycle; % e1
    \fill[black] (v2.center) -- (v4.center) -- (v5.center) -- cycle; % e2
    \fill[black] (v3.center) -- (v6.center) -- (v9.center) -- cycle; % e3
    \fill[black] (v4.center) -- (v7.center) -- (v8.center) -- cycle; % e4
    \fill[black] (v5.center) -- (v6.center) -- (v7.center) -- cycle; % e5
    \fill[black] (v8.center) -- (v9.center) -- (v10.center) -- cycle; % e6
    \end{scope}

    % Highlight nodes
    \draw[thick] (v2.center) circle (0.13);
    \draw[thick] (v7.center) circle (0.13);
    \draw[thick] (v9.center) circle (0.13);
\end{tikzpicture}

==> tikz-pics/hyper-to-directed.tikz <==
\usetikzlibrary{shapes.geometric} % For triangle shapes
\usetikzlibrary{arrows.meta} % Load the arrows library for more arrow options
\begin{tikzpicture}[scale=1.5,vertex/.style={circle, fill, inner sep=2pt}]
    % Vertices
    \node[vertex, label=above:$u$] (u1) at (1, 1.7) {};
    \node[vertex, label=left:$v$] (v1) at (0, 0) {};
    \node[vertex, label=right:$w$] (w1) at (2, 0) {};
    \node (f) at (1,0.6) {$f$};
    
    \node[vertex, label=above:$u$] (u2) at (5, 1.7) {};
    \node[vertex, label=left:$v$] (v2) at (4, 0) {};
    \node[vertex, label=right:$w$] (w2) at (6, 0) {};
    \node[vertex, label=left:$x_f$] (x) at (4.4, 0.9) {};
    \node[vertex, label=right:$y_f$] (y) at (5.6, 0.9) {};
    
    % Hyperedges as shaded triangles
    \begin{scope}[fill opacity=0.3]
        \fill[black] (u1.center) -- (v1.center) -- (w1.center) -- cycle;
    \end{scope}

    \draw[thick,-{Latex[length=1.5mm, width=2.5mm]}] (x) -- (y);
    \draw[->,double,double distance=2pt,-{Latex[length=1.5mm, width=2.5mm]}] (u2) -- (x);
    \draw[->,double,double distance=2pt,-{Latex[length=1.5mm, width=2.5mm]}] (v2) -- (x);
    \draw[->,double,double distance=2pt,-{Latex[length=1.5mm, width=2.5mm]}] (w2) -- (x);
    \draw[->,double,double distance=2pt,-{Latex[length=1.5mm, width=2.5mm]}] (y) -- (u2);
    \draw[->,double,double distance=2pt,-{Latex[length=1.5mm, width=2.5mm]}] (y) -- (v2);
    \draw[->,double,double distance=2pt,-{Latex[length=1.5mm, width=2.5mm]}] (y) -- (w2);
\end{tikzpicture}
